Optimized projection-free algorithms for online learning: construction and worst-case analysis

This work studies and develop projection-free algorithms for online learning with linear optimization oracles (a.k.a. Frank-Wolfe) for handling the constraint set. More precisely, this work (i) provides an improved (optimized) variant of an online Frank-Wolfe algorithm along with its conceptually simple potential-based proof, and (ii) shows how to leverage semidefinite programming to jointly design and analyze online Frank-Wolfe-type algorithms numerically in a variety of settings-that include the design of the variant (i). Based on the semidefinite technique, we conclude with strong numerical evidence suggesting that no pure online Frank-Wolfe algorithm within our model class can have a regret guarantee better than O(T^3/4) (T is the time horizon) without additional assumptions, that the current algorithms do not have optimal constants, that the algorithm benefits from similar anytime properties O(t^3/4) not requiring to know T in advance, and that multiple linear optimization rounds do not generally help to obtain better regret bounds.

==> comparison_tau_3.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-\legendDist)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time horizon $T$},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Worst-case regret},
ymin=-2, ymax=55,
ytick style={color=black},
  width=\figWidth,
  height=\figHeight,
  scale only axis,
 font=\small
]
\addplot [thick, crimson2143940, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 8
2 13.4543426440594
3 18.2360564556382
4 22.6274169979695
5 26.7496121990569
6 30.6692690038211
7 34.4281365652708
8 38.0546276800871
10 44.9873060152279
15 60.9759297785538
20 75.6593287202541
25 89.4427190999916
30 102.548881535096
35 115.117412732146
40 127.243316602728
45 138.995062234592
50 150.424123723456
55 161.570475875318
60 172.46597374228
65 183.136539862808
70 193.603639399487
75 203.885309381655
80 213.996897592455
90 233.760899142071
100 252.98221281347
};
\addlegendentry{{\legendEntryFontSize \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: bound~\cite[Theorem 7.3]{hazanIntroductionOnlineConvex2016}}}
\addplot [thick, crimson2143940, dashed, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 0.999999978829868
2 1.86602540835967
3 2.86602530022636
4 3.83521194338494
5 4.84566679047157
6 5.77847121423904
7 6.64296540269502
8 7.47558796478797
10 9.06556940344561
15 12.7147146818818
20 16.0829251259494
25 19.2687001005565
30 22.3084311637338
35 25.2313421308435
40 28.0532078096698
45 30.7885720243218
50 33.4461650859791
55 36.0337573951143
60 38.5568065885238
65 41.02483254
70 43.44430215
75 45.8196833
80 48.15440388
90 52.7148001953334
100 57.147182191147
};
\addlegendentry{{\legendEntryFontSize \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\addplot [semithick, forestgreen4416044, mark size=3, mark options={solid}]
table {%
1 1.75476535060332
2 2.95115178586752
3 4
4 4.9632259152112
5 5.86741157862262
6 6.72717132202972
7 7.55166264132207
8 8.34711776039087
10 9.8677707265638
15 13.3748060995284
20 16.5955460610261
25 19.6188730425514
30 22.493653007614
35 25.2505058891838
40 27.9102703837895
45 30.4879648892769
50 32.9948800255984
55 35.4397840933123
60 37.829664360127
65 40.17020682258
70 42.466119771115
75 44.7213595499958
80 46.939292628981
90 51.2744407675481
100 55.4905526705042
};
\addlegendentry{{\legendEntryFontSize Algo.~\ref{OFW_alg_new}: bound from Theorem~\ref{thm_upper_bound_OFW}}}
\addplot [semithick, forestgreen4416044, dashed, mark=x, mark size=2, mark options={solid}]
table {%
1 0.99999997622009
2 1.86602536857043
3 2.79508504207169
4 3.41695016277647
5 4.00578768309647
6 4.56827781991907
7 5.10944325015655
8 5.63752492727876
10 6.66119581166219
15 9.02755847964825
20 11.1903480646082
25 13.2176738631319
30 15.1477451800894
35 17.0005288149411
40 18.7895976211105
45 20.5247895195582
50 22.2138706190613
55 23.8627054385189
60 25.4759388445294
65 27.057093360461
70 28.6091703686733
75 30.1349387581324
80 31.6366960286442
85 33.1162504419378
90 34.5752635225472
};
\addlegendentry{{\legendEntryFontSize Algo.~\ref{OFW_alg_new}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\addplot [semithick, mediumpurple148103189, dashed, mark=o, mark size=2, mark options={solid}]
table {%
1 0.999999999986411
2 1.73205077164806
3 2.34209616885784
4 2.90282823623805
5 3.42168738269308
6 3.91697957391197
7 4.38834045416619
8 4.84470501303823
9 5.28476977360727
10 5.71400805695854
11 6.13109156852881
12 6.53978673154998
13 6.93890009089812
14 7.33121252392302
15 7.71568171523579
20 9.55298861900087
25 11.2764639001485
30 12.91523643836
35 14.4863179235929
40 16.0021461745957
45 17.4709535774897
50 18.8995128351095
55 20.2925817455325
60 21.6543713495292
65 22.9879410641388
70 24.2961479561498
75 25.5810970007411
80 26.8448520074568
85 28.0889320029728
90 29.31489412696
95 30.5238801404065
100 31.7171067431816
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~and bound from~(\ref{eq:jointstepsizeopt})}}
\end{axis}

\end{tikzpicture}


==> comparison_tau_Multi_round.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-\legendDist)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time horizon $T$},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Worst-case regret},
ymin=-2, ymax=55,
ytick style={color=black},
  width=\figWidth,
  height=\figHeight,
  scale only axis,
 font=\small
]
\addplot [semithick, mediumpurple148103189, dashed, mark=o, mark size=2, mark options={solid}]
table {%
1 0.999999999986411
2 1.73205077164806
3 2.34209616885784
4 2.90282823623805
5 3.42168738269308
6 3.91697957391197
7 4.38834045416619
8 4.84470501303823
9 5.28476977360727
10 5.71400805695854
11 6.13109156852881
12 6.53978673154998
13 6.93890009089812
14 7.33121252392302
15 7.71568171523579
20 9.55298861900087
25 11.2764639001485
30 12.91523643836
35 14.4863179235929
40 16.0021461745957
45 17.4709535774897
50 18.8995128351095
55 20.2925817455325
60 21.6543713495292
65 22.9879410641388
70 24.2961479561498
75 25.5810970007411
80 26.8448520074568
85 28.0889320029728
90 29.31489412696
95 30.5238801404065
100 31.7171067431816
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~(\ref{eq:OFW_multiple}), $r=1$,  from~(\ref{eq:jointstepsizeopt})}}
\addplot [semithick, sienna1408675, dashed, mark=triangle, mark size=2, mark options={solid}]
table {%
1 0.999999999986411
2 1.63299311979155
3 2.15168457507838
4 2.62509003041537
5 3.06278519425511
6 3.4795301018729
7 3.8762878127482
8 4.25983704757672
9 4.62989237992315
10 4.99045867833446
11 5.3410098087897
12 5.68423150190584
13 6.01957981552844
14 6.34900120418311
15 6.6719871075061
20 8.21488294667517
25 9.66223380277867
30 11.0384070754211
35 12.3578609109691
40 13.6309257863288
45 14.8646107403946
50 16.0645089825127
55 17.2346879049347
60 18.378617200216
65 19.4989121739457
70 20.597904053024
75 21.6774336420247
80 22.7391637690755
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~(\ref{eq:OFW_multiple}), $r=2$, from~(\ref{eq:jointstepsizeopt})}}
%from~\eqref{eq:jointstepsizeopt_multiple}}}
%\eqref{eq:opt_mult}}
\addplot [semithick, orchid227119194, dashed, mark=square, mark size=2, mark options={solid}]
table {%
1 0.999999999986411
2 1.5837637868675
3 2.05505753723153
4 2.48625209927649
5 2.88336510543731
6 3.26149038547669
7 3.62091546948163
8 3.96831411446438
9 4.30323394828769
10 4.62950562985113
11 4.94658359011182
12 5.25698225939425
13 5.560188906985
14 5.85799574095499
15 6.14994478087934
20 7.54419607303208
25 8.85176336291036
30 10.0948492043156
35 11.2866164238039
40 12.4364369256464
45 13.5506663055645
50 14.6343709611955
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~(\ref{eq:OFW_multiple}), $r=3$, from~(\ref{eq:jointstepsizeopt})}}
%from~\eqref{eq:jointstepsizeopt_multiple}}}
%\eqref{eq:opt_mult}
\end{axis}

\end{tikzpicture}


==> comparison_tau_any_time.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-\legendDist)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time horizon $T$},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=55,
ytick style={color=black},
  width=\figWidth,
  height=\figHeight,
  scale only axis,
 font=\small
]
\addplot [semithick, forestgreen4416044, mark=Mercedes star, mark size=3, mark options={solid}]
table {%
1 2.193456688254154
2 3.688939732334405
3 5.0
4 6.204032394013997
5 7.334264473278278
6 8.408964152537145
7 9.439578301652581
8 10.433897200488582
10 12.334713408204754
15 16.71850762441055
20 20.74443257628261
25 24.523591303189267
30 28.117066259517458
35 31.56313236147981
40 34.88783797973685
45 38.109956111596105
50 41.24360003199805
55 44.299730116640355
60 47.28708045015879
65 50.212758528225045
70 53.08264971389377
75 55.90169943749474
80 58.674115786226224
85 61.40351851407624
90 64.0930509594351
95 66.74546564983403
100 69.3631908381303
};
\addlegendentry{{\legendEntryFontSize Anytime Algo.~\ref{OFW_alg_new_anytime}: bound from Theorem~\ref{thm_upper_bound_OFW_anytime}}}
\addplot [semithick, crimson2143940, dashed, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 0.999999978829868
2 1.86602540835967
3 2.86602530022636
4 3.83521194338494
5 4.84566679047157
6 5.77847121423904
7 6.64296540269502
8 7.47558796478797
10 9.06556940344561
15 12.7147146818818
20 16.0829251259494
25 19.2687001005565
30 22.3084311637338
35 25.2313421308435
40 28.0532078096698
45 30.7885720243218
50 33.4461650859791
55 36.0337573951143
60 38.5568065885238
65 41.02483254
70 43.44430215
75 45.8196833
80 48.15440388
90 52.7148001953334
100 57.147182191147
};
\addlegendentry{{\legendEntryFontSize \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\addplot [thick, crimson2143940, dashed, mark=+, mark size=2, mark options={solid}]
table {%
1 0.999999978829868
2 1.86602540820839
3 2.86602528722214
4 3.81941917172879
5 4.7843884768231
6 5.66753177316362
7 6.50107951868022
8 7.31139133654082
9 8.09325316957615
10 8.85139312035817
11 9.58774550759338
12 10.3054843155196
13 11.0069165395407
14 11.6938619340762
15 12.3679052961251
20 15.5818013204948
25 18.5962663625794
30 21.4601077826225
35 24.2075625818537
40 26.8596151684412
45 29.4313051952187
50 31.9318777341248
55 34.3709642044624
60 36.7548638838124
65 39.0892721371677
70 41.3798427025696
75 43.63062719759103
};
\addlegendentry{{\legendEntryFontSize Anytime \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: tight bound from~(\ref{eq:PEP})}}
\addplot [semithick, forestgreen4416044, dashed, mark=square, mark size=2, mark options={solid}]
table {%
1 0.99999997622009
2 1.86602539808008
3 2.70563299799477
4 3.58153879868095
5 4.36926755755856
6 5.10221940117672
7 5.79270161250749
8 6.4526213576502
10 7.70024853201964
15 10.5307220687907
20 13.0925557276164
25 15.4754138829171
30 17.7332251672391
35 19.895717259638
40 21.9816644090207
45 24.0038401515299
50 25.9713602247288
55 27.8912843690133
60 29.7692345570552
65 31.6097702772639
70 33.4164604156972
75 35.1922403201557
80 36.9396265985578
85 38.6611721882096
90 40.3588001390253
};
\addlegendentry{{\legendEntryFontSize Anytime Algo.~\ref{OFW_alg_new_anytime}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\addplot [semithick, forestgreen4416044, dashed, mark=x, mark size=2, mark options={solid}]
table {%
1 0.99999997622009
2 1.86602536857043
3 2.79508504207169
4 3.41695016277647
5 4.00578768309647
6 4.56827781991907
7 5.10944325015655
8 5.63752492727876
10 6.66119581166219
15 9.02755847964825
20 11.1903480646082
25 13.2176738631319
30 15.1477451800894
35 17.0005288149411
40 18.7895976211105
45 20.5247895195582
50 22.2138706190613
55 23.8627054385189
60 25.4759388445294
65 27.057093360461
70 28.6091703686733
75 30.1349387581324
80 31.6366960286442
85 33.1162504419378
90 34.5752635225472
};
\addlegendentry{{\legendEntryFontSize Algo.~\ref{OFW_alg_new}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\end{axis}

\end{tikzpicture}


==> comparison_tau_unregularised.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-\legendDist)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time horizon $T$},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Worst-case regret},
ymin=-2, ymax=55,
ytick style={color=black},
  width=\figWidth,
  height=\figHeight,
  scale only axis,
 font=\small
]
\addplot [semithick, gray127, dashed, mark=star, mark size=2, mark options={solid}]
table {%
1 0.999999999988875
2 1.73205079427809
3 2.34209622334741
4 2.90670363021072
5 3.44220483725166
6 3.95167756792504
7 4.44511777330512
8 4.92357067946405
9 5.39080426794702
10 5.84791808629133
11 6.29615347280525
12 6.73716873663269
13 7.17116723126338
14 7.59935835351766
15 8.02193620499087
20 10.0681475303238
25 12.0284923064602
30 13.9253024928537
35 15.7722150044208
40 17.5783873084459
45 19.3503333022518
50 21.0929670020047
55 22.8100363786092
60 24.5043424164102
65 26.1782977655244
70 27.8339857818303
75 29.4730527040755
80 31.0969519615577
85 32.7069906330521
90 34.3032966796525
95 35.8879962752747
100 37.4610375681626
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~from~(\ref{eq:jointstepsizeopt}) with $\beta_{t,s}=0$}}
\addplot [semithick, mediumpurple148103189, dashed, mark=o, mark size=2, mark options={solid}]
table {%
1 0.999999999986411
2 1.73205077164806
3 2.34209616885784
4 2.90282823623805
5 3.42168738269308
6 3.91697957391197
7 4.38834045416619
8 4.84470501303823
9 5.28476977360727
10 5.71400805695854
11 6.13109156852881
12 6.53978673154998
13 6.93890009089812
14 7.33121252392302
15 7.71568171523579
20 9.55298861900087
25 11.2764639001485
30 12.91523643836
35 14.4863179235929
40 16.0021461745957
45 17.4709535774897
50 18.8995128351095
55 20.2925817455325
60 21.6543713495292
65 22.9879410641388
70 24.2961479561498
75 25.5810970007411
80 26.8448520074568
85 28.0889320029728
90 29.31489412696
95 30.5238801404065
100 31.7171067431816
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~from~(\ref{eq:jointstepsizeopt})}}
\end{axis}

\end{tikzpicture}


==> log_log_comparison_tau_3.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    xmode=log,
    ymode=log,
    log basis x={10},
    log basis y={10},
    log ticks with fixed point,
    grid=both,
    minor grid style={gray!20},
    major grid style={gray!50},
    legend cell align={left},
    legend style={
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        at={(0.5,-\legendDist)},
        anchor=north,
        draw=none
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
%    xtick style={color=black},
%    ytick style={color=black},
    xlabel={Time horizon $T$},
    ylabel={Worst-case regret},
    xmin=\xminPlots, xmax=\xmaxPlots,
    ymin=\yminPlots, ymax=\ymaxPlots,
    width=\figWidth,
    height=\figHeight,
    scale only axis,
    font=\small
]
\addplot [thick, crimson2143940, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 8
2 13.4543426440594
3 18.2360564556382
4 22.6274169979695
5 26.7496121990569
6 30.6692690038211
7 34.4281365652708
8 38.0546276800871
10 44.9873060152279
15 60.9759297785538
20 75.6593287202541
25 89.4427190999916
30 102.548881535096
35 115.117412732146
40 127.243316602728
45 138.995062234592
50 150.424123723456
55 161.570475875318
60 172.46597374228
65 183.136539862808
70 193.603639399487
75 203.885309381655
80 213.996897592455
90 233.760899142071
100 252.98221281347
};
\addlegendentry{{\legendEntryFontSize \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: bound~\cite[Theorem 7.3]{hazanIntroductionOnlineConvex2016}}}
\addplot [thick, crimson2143940, dashed, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 0.999999978829868
2 1.86602540835967
3 2.86602530022636
4 3.83521194338494
5 4.84566679047157
6 5.77847121423904
7 6.64296540269502
8 7.47558796478797
10 9.06556940344561
15 12.7147146818818
20 16.0829251259494
25 19.2687001005565
30 22.3084311637338
35 25.2313421308435
40 28.0532078096698
45 30.7885720243218
50 33.4461650859791
55 36.0337573951143
60 38.5568065885238
65 41.02483254
70 43.44430215
75 45.8196833
80 48.15440388
90 52.7148001953334
100 57.147182191147
};
\addlegendentry{{\legendEntryFontSize \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\addplot [semithick, forestgreen4416044, mark size=3, mark options={solid}]
table {%
1 1.75476535060332
2 2.95115178586752
3 4
4 4.9632259152112
5 5.86741157862262
6 6.72717132202972
7 7.55166264132207
8 8.34711776039087
10 9.8677707265638
15 13.3748060995284
20 16.5955460610261
25 19.6188730425514
30 22.493653007614
35 25.2505058891838
40 27.9102703837895
45 30.4879648892769
50 32.9948800255984
55 35.4397840933123
60 37.829664360127
65 40.17020682258
70 42.466119771115
75 44.7213595499958
80 46.939292628981
90 51.2744407675481
100 55.4905526705042
};
\addlegendentry{{\legendEntryFontSize Algo.~\ref{OFW_alg_new}: bound from Theorem~\ref{thm_upper_bound_OFW}}}
\addplot [semithick, forestgreen4416044, dashed, mark=x, mark size=2, mark options={solid}]
table {%
1 0.99999997622009
2 1.86602536857043
3 2.79508504207169
4 3.41695016277647
5 4.00578768309647
6 4.56827781991907
7 5.10944325015655
8 5.63752492727876
10 6.66119581166219
15 9.02755847964825
20 11.1903480646082
25 13.2176738631319
30 15.1477451800894
35 17.0005288149411
40 18.7895976211105
45 20.5247895195582
50 22.2138706190613
55 23.8627054385189
60 25.4759388445294
65 27.057093360461
70 28.6091703686733
75 30.1349387581324
80 31.6366960286442
85 33.1162504419378
90 34.5752635225472
};
\addlegendentry{{\legendEntryFontSize Algo.~\ref{OFW_alg_new}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\addplot [semithick, mediumpurple148103189, dashed, mark=o, mark size=2, mark options={solid}]
table {%
1 0.999999999986411
2 1.73205077164806
3 2.34209616885784
4 2.90282823623805
5 3.42168738269308
6 3.91697957391197
7 4.38834045416619
8 4.84470501303823
9 5.28476977360727
10 5.71400805695854
11 6.13109156852881
12 6.53978673154998
13 6.93890009089812
14 7.33121252392302
15 7.71568171523579
20 9.55298861900087
25 11.2764639001485
30 12.91523643836
35 14.4863179235929
40 16.0021461745957
45 17.4709535774897
50 18.8995128351095
55 20.2925817455325
60 21.6543713495292
65 22.9879410641388
70 24.2961479561498
75 25.5810970007411
80 26.8448520074568
85 28.0889320029728
90 29.31489412696
95 30.5238801404065
100 31.7171067431816
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~and bound from~(\ref{eq:jointstepsizeopt})}}
\end{axis}

\end{tikzpicture}


==> log_log_comparison_tau_3_bis.tex <==
% Log–log variant with scientific tick labels
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
    xmode=log,
    ymode=log,
    log basis x={10},
    log basis y={10},
    log ticks with fixed point,
    grid=both,
    minor grid style={gray!20},
    major grid style={gray!50},
    legend cell align={left},
    legend style={
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        at={(0.5,-\legendDist)},
        anchor=north,
        draw=none
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
%    xtick style={color=black},
%    ytick style={color=black},
    xlabel={Time horizon $T$},
    ylabel={Worst-case regret},
    xmin=1, xmax=100,
    ymin=1, ymax=300,
    width=\figWidth,
    height=\figHeight,
    scale only axis,
    font=\small
]

% === Optimized algo and bound ===
\addplot [semithick, mediumpurple148103189, dashed, mark=o, mark size=2, mark options={solid}]
table {%
1 0.999999999986411
2 1.73205077164806
3 2.34209616885784
4 2.90282823623805
5 3.42168738269308
6 3.91697957391197
7 4.38834045416619
8 4.84470501303823
9 5.28476977360727
10 5.71400805695854
11 6.13109156852881
12 6.53978673154998
13 6.93890009089812
14 7.33121252392302
15 7.71568171523579
20 9.55298861900087
25 11.2764639001485
30 12.91523643836
35 14.4863179235929
40 16.0021461745957
45 17.4709535774897
50 18.8995128351095
55 20.2925817455325
60 21.6543713495292
65 22.9879410641388
70 24.2961479561498
75 25.5810970007411
80 26.8448520074568
85 28.0889320029728
90 29.31489412696
95 30.5238801404065
100 31.7171067431816
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~and bound from~(\ref{eq:jointstepsizeopt})}}

% === Algo 27 bound (Theorem 7.3) ===
\addplot [thick, crimson2143940, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 8
2 13.4543426440594
3 18.2360564556382
4 22.6274169979695
5 26.7496121990569
6 30.6692690038211
7 34.4281365652708
8 38.0546276800871
10 44.9873060152279
15 60.9759297785538
20 75.6593287202541
25 89.4427190999916
30 102.548881535096
35 115.117412732146
40 127.243316602728
45 138.995062234592
50 150.424123723456
55 161.570475875318
60 172.46597374228
65 183.136539862808
70 193.603639399487
75 203.885309381655
80 213.996897592455
90 233.760899142071
100 252.98221281347
};
\addlegendentry{{\legendEntryFontSize \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: bound~\cite[Theorem 7.3]{hazanIntroductionOnlineConvex2016}}}

% === Algo 27 tight bound ===
\addplot [thick, crimson2143940, dashed, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 0.999999978829868
2 1.86602540835967
3 2.86602530022636
4 3.83521194338494
5 4.84566679047157
6 5.77847121423904
7 6.64296540269502
8 7.47558796478797
10 9.06556940344561
15 12.7147146818818
20 16.0829251259494
25 19.2687001005565
30 22.3084311637338
35 25.2313421308435
40 28.0532078096698
45 30.7885720243218
50 33.4461650859791
55 36.0337573951143
60 38.5568065885238
65 41.02483254
70 43.44430215
75 45.8196833
80 48.15440388
90 52.7148001953334
100 57.147182191147
};
\addlegendentry{{\legendEntryFontSize \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: tight bound $B_T$ from~(\ref{eq:PEP})}}

% === Algo OFW bound ===
\addplot [semithick, forestgreen4416044, mark size=3, mark options={solid}]
table {%
1 1.75476535060332
2 2.95115178586752
3 4
4 4.9632259152112
5 5.86741157862262
6 6.72717132202972
7 7.55166264132207
8 8.34711776039087
10 9.8677707265638
15 13.3748060995284
20 16.5955460610261
25 19.6188730425514
30 22.493653007614
35 25.2505058891838
40 27.9102703837895
45 30.4879648892769
50 32.9948800255984
55 35.4397840933123
60 37.829664360127
65 40.17020682258
70 42.466119771115
75 44.7213595499958
80 46.939292628981
90 51.2744407675481
100 55.4905526705042
};
\addlegendentry{{\legendEntryFontSize Algo.~\ref{OFW_alg_new}: bound from Theorem~\ref{thm_upper_bound_OFW}}}

% === Algo OFW tight bound ===
\addplot [semithick, forestgreen4416044, dashed, mark=x, mark size=2, mark options={solid}]
table {%
1 0.99999997622009
2 1.86602536857043
3 2.79508504207169
4 3.41695016277647
5 4.00578768309647
6 4.56827781991907
7 5.10944325015655
8 5.63752492727876
10 6.66119581166219
15 9.02755847964825
20 11.1903480646082
25 13.2176738631319
30 15.1477451800894
35 17.0005288149411
40 18.7895976211105
45 20.5247895195582
50 22.2138706190613
55 23.8627054385189
60 25.4759388445294
65 27.057093360461
70 28.6091703686733
75 30.1349387581324
80 31.6366960286442
85 33.1162504419378
90 34.5752635225472
};
\addlegendentry{{\legendEntryFontSize Algo.~\ref{OFW_alg_new}: tight bound $B_T$ from~(\ref{eq:PEP})}}

\end{axis}
\end{tikzpicture}


==> log_log_comparison_tau_Multi_round.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
    xmode=log,
    ymode=log,
    log basis x={10},
    log basis y={10},
    log ticks with fixed point,
    grid=both,
    minor grid style={gray!20},
    major grid style={gray!50},
    legend cell align={left},
    legend style={
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        at={(0.5,-\legendDist)},
        anchor=north,
        draw=none
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
%    xtick style={color=black},
%    ytick style={color=black},
    xlabel={Time horizon $T$},
    ylabel={Worst-case regret},
    xmin=\xminPlots, xmax=\xmaxPlots,
    ymin=\yminPlots, ymax=\ymaxPlots,
    width=\figWidth,
    height=\figHeight,
    scale only axis,
    font=\small
]
\addplot [semithick, mediumpurple148103189, dashed, mark=o, mark size=2, mark options={solid}]
table {%
1 0.999999999986411
2 1.73205077164806
3 2.34209616885784
4 2.90282823623805
5 3.42168738269308
6 3.91697957391197
7 4.38834045416619
8 4.84470501303823
9 5.28476977360727
10 5.71400805695854
11 6.13109156852881
12 6.53978673154998
13 6.93890009089812
14 7.33121252392302
15 7.71568171523579
20 9.55298861900087
25 11.2764639001485
30 12.91523643836
35 14.4863179235929
40 16.0021461745957
45 17.4709535774897
50 18.8995128351095
55 20.2925817455325
60 21.6543713495292
65 22.9879410641388
70 24.2961479561498
75 25.5810970007411
80 26.8448520074568
85 28.0889320029728
90 29.31489412696
95 30.5238801404065
100 31.7171067431816
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~(\ref{eq:OFW_multiple}), $r=1$,  from~(\ref{eq:jointstepsizeopt})}}
\addplot [semithick, sienna1408675, dashed, mark=triangle, mark size=2, mark options={solid}]
table {%
1 0.999999999986411
2 1.63299311979155
3 2.15168457507838
4 2.62509003041537
5 3.06278519425511
6 3.4795301018729
7 3.8762878127482
8 4.25983704757672
9 4.62989237992315
10 4.99045867833446
11 5.3410098087897
12 5.68423150190584
13 6.01957981552844
14 6.34900120418311
15 6.6719871075061
20 8.21488294667517
25 9.66223380277867
30 11.0384070754211
35 12.3578609109691
40 13.6309257863288
45 14.8646107403946
50 16.0645089825127
55 17.2346879049347
60 18.378617200216
65 19.4989121739457
70 20.597904053024
75 21.6774336420247
80 22.7391637690755
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~(\ref{eq:OFW_multiple}), $r=2$, from~(\ref{eq:jointstepsizeopt})}}
%from~\eqref{eq:jointstepsizeopt_multiple}}}
%\eqref{eq:opt_mult}}
\addplot [semithick, orchid227119194, dashed, mark=square, mark size=2, mark options={solid}]
table {%
1 0.999999999986411
2 1.5837637868675
3 2.05505753723153
4 2.48625209927649
5 2.88336510543731
6 3.26149038547669
7 3.62091546948163
8 3.96831411446438
9 4.30323394828769
10 4.62950562985113
11 4.94658359011182
12 5.25698225939425
13 5.560188906985
14 5.85799574095499
15 6.14994478087934
20 7.54419607303208
25 8.85176336291036
30 10.0948492043156
35 11.2866164238039
40 12.4364369256464
45 13.5506663055645
50 14.6343709611955
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~(\ref{eq:OFW_multiple}), $r=3$, from~(\ref{eq:jointstepsizeopt})}}
%from~\eqref{eq:jointstepsizeopt_multiple}}}
%\eqref{eq:opt_mult}
\end{axis}

\end{tikzpicture}


==> log_log_comparison_tau_any_time.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    xmode=log,
    ymode=log,
    log basis x={10},
    log basis y={10},
    log ticks with fixed point,
    grid=both,
    minor grid style={gray!20},
    major grid style={gray!50},
    legend cell align={left},
    legend style={
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        at={(0.5,-\legendDist)},
        anchor=north,
        draw=none
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
%    xtick style={color=black},
%    ytick style={color=black},
    xlabel={Time horizon $T$},
%    ylabel={Worst-case regret},
    xmin=\xminPlots, xmax=\xmaxPlots,
    ymin=\yminPlots, ymax=\ymaxPlots,
    width=\figWidth,
    height=\figHeight,
    scale only axis,
    font=\small
]
\addplot [semithick, forestgreen4416044, mark=Mercedes star, mark size=3, mark options={solid}]
table {%
1 2.193456688254154
2 3.688939732334405
3 5.0
4 6.204032394013997
5 7.334264473278278
6 8.408964152537145
7 9.439578301652581
8 10.433897200488582
10 12.334713408204754
15 16.71850762441055
20 20.74443257628261
25 24.523591303189267
30 28.117066259517458
35 31.56313236147981
40 34.88783797973685
45 38.109956111596105
50 41.24360003199805
55 44.299730116640355
60 47.28708045015879
65 50.212758528225045
70 53.08264971389377
75 55.90169943749474
80 58.674115786226224
85 61.40351851407624
90 64.0930509594351
95 66.74546564983403
100 69.3631908381303
};
\addlegendentry{{\legendEntryFontSize Anytime Algo.~\ref{OFW_alg_new_anytime}: bound from Theorem~\ref{thm_upper_bound_OFW_anytime}}}
\addplot [semithick, crimson2143940, dashed, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 0.999999978829868
2 1.86602540835967
3 2.86602530022636
4 3.83521194338494
5 4.84566679047157
6 5.77847121423904
7 6.64296540269502
8 7.47558796478797
10 9.06556940344561
15 12.7147146818818
20 16.0829251259494
25 19.2687001005565
30 22.3084311637338
35 25.2313421308435
40 28.0532078096698
45 30.7885720243218
50 33.4461650859791
55 36.0337573951143
60 38.5568065885238
65 41.02483254
70 43.44430215
75 45.8196833
80 48.15440388
90 52.7148001953334
100 57.147182191147
};
\addlegendentry{{\legendEntryFontSize \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\addplot [thick, crimson2143940, dashed, mark=+, mark size=2, mark options={solid}]
table {%
1 0.999999978829868
2 1.86602540820839
3 2.86602528722214
4 3.81941917172879
5 4.7843884768231
6 5.66753177316362
7 6.50107951868022
8 7.31139133654082
9 8.09325316957615
10 8.85139312035817
11 9.58774550759338
12 10.3054843155196
13 11.0069165395407
14 11.6938619340762
15 12.3679052961251
20 15.5818013204948
25 18.5962663625794
30 21.4601077826225
35 24.2075625818537
40 26.8596151684412
45 29.4313051952187
50 31.9318777341248
55 34.3709642044624
60 36.7548638838124
65 39.0892721371677
70 41.3798427025696
75 43.63062719759103
};
\addlegendentry{{\legendEntryFontSize Anytime \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: tight bound from~(\ref{eq:PEP})}}
\addplot [semithick, forestgreen4416044, dashed, mark=square, mark size=2, mark options={solid}]
table {%
1 0.99999997622009
2 1.86602539808008
3 2.70563299799477
4 3.58153879868095
5 4.36926755755856
6 5.10221940117672
7 5.79270161250749
8 6.4526213576502
10 7.70024853201964
15 10.5307220687907
20 13.0925557276164
25 15.4754138829171
30 17.7332251672391
35 19.895717259638
40 21.9816644090207
45 24.0038401515299
50 25.9713602247288
55 27.8912843690133
60 29.7692345570552
65 31.6097702772639
70 33.4164604156972
75 35.1922403201557
80 36.9396265985578
85 38.6611721882096
90 40.3588001390253
};
\addlegendentry{{\legendEntryFontSize Anytime Algo.~\ref{OFW_alg_new_anytime}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\addplot [semithick, forestgreen4416044, dashed, mark=x, mark size=2, mark options={solid}]
table {%
1 0.99999997622009
2 1.86602536857043
3 2.79508504207169
4 3.41695016277647
5 4.00578768309647
6 4.56827781991907
7 5.10944325015655
8 5.63752492727876
10 6.66119581166219
15 9.02755847964825
20 11.1903480646082
25 13.2176738631319
30 15.1477451800894
35 17.0005288149411
40 18.7895976211105
45 20.5247895195582
50 22.2138706190613
55 23.8627054385189
60 25.4759388445294
65 27.057093360461
70 28.6091703686733
75 30.1349387581324
80 31.6366960286442
85 33.1162504419378
90 34.5752635225472
};
\addlegendentry{{\legendEntryFontSize Algo.~\ref{OFW_alg_new}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\end{axis}

\end{tikzpicture}


==> log_log_comparison_tau_unregularised.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
    xmode=log,
    ymode=log,
    log basis x={10},
    log basis y={10},
    log ticks with fixed point,
    grid=both,
    minor grid style={gray!20},
    major grid style={gray!50},
    legend cell align={left},
    legend style={
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        at={(0.5,-\legendDist)},
        anchor=north,
        draw=none
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
%    xtick style={color=black},
%    ytick style={color=black},
    xlabel={Time horizon $T$},
%    ylabel={Worst-case regret},
    xmin=\xminPlots, xmax=\xmaxPlots,
    ymin=\yminPlots, ymax=\ymaxPlots,
    width=\figWidth,
    height=\figHeight,
    scale only axis,
    font=\small
]
\addplot [semithick, gray127, dashed, mark=star, mark size=2, mark options={solid}]
table {%
1 0.999999999988875
2 1.73205079427809
3 2.34209622334741
4 2.90670363021072
5 3.44220483725166
6 3.95167756792504
7 4.44511777330512
8 4.92357067946405
9 5.39080426794702
10 5.84791808629133
11 6.29615347280525
12 6.73716873663269
13 7.17116723126338
14 7.59935835351766
15 8.02193620499087
20 10.0681475303238
25 12.0284923064602
30 13.9253024928537
35 15.7722150044208
40 17.5783873084459
45 19.3503333022518
50 21.0929670020047
55 22.8100363786092
60 24.5043424164102
65 26.1782977655244
70 27.8339857818303
75 29.4730527040755
80 31.0969519615577
85 32.7069906330521
90 34.3032966796525
95 35.8879962752747
100 37.4610375681626
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~from~(\ref{eq:jointstepsizeopt}) with $\beta_{t,s}=0$}}
\addplot [semithick, mediumpurple148103189, dashed, mark=o, mark size=2, mark options={solid}]
table {%
1 0.999999999986411
2 1.73205077164806
3 2.34209616885784
4 2.90282823623805
5 3.42168738269308
6 3.91697957391197
7 4.38834045416619
8 4.84470501303823
9 5.28476977360727
10 5.71400805695854
11 6.13109156852881
12 6.53978673154998
13 6.93890009089812
14 7.33121252392302
15 7.71568171523579
20 9.55298861900087
25 11.2764639001485
30 12.91523643836
35 14.4863179235929
40 16.0021461745957
45 17.4709535774897
50 18.8995128351095
55 20.2925817455325
60 21.6543713495292
65 22.9879410641388
70 24.2961479561498
75 25.5810970007411
80 26.8448520074568
85 28.0889320029728
90 29.31489412696
95 30.5238801404065
100 31.7171067431816
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~from~(\ref{eq:jointstepsizeopt})}}
\end{axis}

\end{tikzpicture}


==> slope_comparison_tau_3.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%    xmode=log,
%    ymode=log,
%    log basis x={10},
%    log basis y={10},
%    log ticks with fixed point,
%    grid=both,
%    minor grid style={gray!20},
%    major grid style={gray!50},
    legend cell align={left},
    legend style={
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        at={(0.5,-\legendDist)},
        anchor=north,
        draw=none
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
%    xtick style={color=black},
%    ytick style={color=black},
    xlabel={Time horizon $T$},
    ylabel={Estimated regret rate exponent},
    xmin=\xminPlots, xmax=\xmaxPlots,
    ymin=\yminPlots, ymax=\ymaxPlots,
    width=\figWidth,
    height=\figHeight,
    scale only axis,
    font=\small
]
%\addplot [thick, crimson2143940, mark=asterisk, mark size=1, mark options={solid}]
%table {%
%1 0.750000000000000
%2 0.750000000000000
%3 0.750000000000000
%4 0.750000000000000
%5 0.749999999999999
%6 0.749999999999998
%7 0.749999999999999
%8 0.749999999999998
%10 0.749999999999999
%15 0.749999999999997
%20 0.749999999999994
%25 0.749999999999990
%35 0.750000000000036
%40 0.750000000000004
%45 0.749999999999999
%50 0.750000000000006
%55 0.750000000000001
%60 0.749999999999999
%65 0.750000000000000
%70 0.750000000000001
%75 0.750000000000004
%80 0.750000000000002
%90 0.750000000000001
%100 0.750000000000000
%};
%\addlegendentry{{\legendEntryFontSize \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: bound~\cite[Theorem 7.3]{hazanIntroductionOnlineConvex2016}}}
\addplot [thick, crimson2143940, dashed, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 0.912903415724768
2 0.916214169987245
3 0.891189009807578
4 0.873858428574496
5 0.852167856233249
6 0.839315094900244
7 0.832417270196420
8 0.827173884427762
10 0.819653156769017
15 0.811089971565822
20 0.806990593112379
25 0.803430300216490
35 0.798713772166231
40 0.796498362897148
45 0.794590928813371
50 0.792780214809520
55 0.791062853534045
60 0.789396507506225
65 0.787921412623536
70 0.786636025395031
75 0.785502956683877
80 0.784487113611230
90 0.782743445988397
100 0.781301200533998
};
\addlegendentry{{\legendEntryFontSize \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: tight bound $B_T$ from~(\ref{eq:PEP})}}
%\addplot [semithick, forestgreen4416044, mark size=3, mark options={solid}]
%table {%
%1 0.750000000000001
%2 0.750000000000001
%3 0.750000000000001
%4 0.750000000000000
%5 0.750000000000001
%6 0.750000000000001
%7 0.750000000000000
%8 0.750000000000001
%10 0.750000000000002
%15 0.750000000000006
%20 0.750000000000002
%25 0.750000000000010
%35 0.749999999999978
%40 0.749999999999998
%45 0.749999999999998
%50 0.749999999999995
%55 0.749999999999998
%60 0.749999999999997
%65 0.749999999999998
%70 0.749999999999997
%75 0.749999999999999
%80 0.749999999999999
%90 0.749999999999999
%100 0.749999999999998
%};
%\addlegendentry{{\legendEntryFontSize Algo.~\ref{OFW_alg_new}: bound from Theorem~\ref{thm_upper_bound_OFW}}}
\addplot [semithick, forestgreen4416044, dashed, mark=x, mark size=2, mark options={solid}]
table {%
1 0.799086735252323
2 0.773265203700880
3 0.733952964595144
4 0.739044651159048
5 0.742349335729479
6 0.744803753779267
7 0.746767523451280
8 0.747798142042031
10 0.747809465286182
15 0.746695291135244
20 0.746796839028954
25 0.747562862157702
35 0.748571219936961
40 0.748922965395484
45 0.749217889522795
50 0.749502747585108
55 0.749774403225830
60 0.750032256774033
65 0.750265262522091
70 0.750474715610082
75 0.750671749559617
80 0.750860583970982
85 0.751038949335933
90 0.751208428959683
};
\addlegendentry{{\legendEntryFontSize Algo.~\ref{OFW_alg_new}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\addplot [semithick, mediumpurple148103189, dashed, mark=o, mark size=2, mark options={solid}]
table {%
1 0.752659575802967
2 0.741731141039525
3 0.741262281325756
4 0.740503068552256
5 0.740994037439337
6 0.740932488631831
7 0.741392013841200
8 0.741448073567512
9 0.741827173003506
10 0.741900987755124
11 0.742216009082672
12 0.742283431387908
13 0.742552050546178
14 0.742606168721942
15 0.742842275360739
20 0.743304755990148
30 0.744234654089516
35 0.744450425118872
40 0.744686028965672
45 0.744865475213617
50 0.745034312196071
55 0.745173683002126
60 0.745303176735264
65 0.745414476915300
70 0.745518287393159
75 0.745609689497942
80 0.745695528731086
85 0.745772372425718
90 0.745844923478841
95 0.745910729667112
100 0.745973219203652
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~and bound from~(\ref{eq:jointstepsizeopt})}}
% --- NEW horizontal line at y = 0.75 ---
\addplot [semithick, black] coordinates {(\xminPlots,0.75) (\xmaxPlots,0.75)};
\addlegendentry{{\legendEntryFontSize $y=3/4$}}
\end{axis}

\end{tikzpicture}


==> slope_comparison_tau_Multi_round.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
%    xmode=log,
%    ymode=log,
%    log basis x={10},
%    log basis y={10},
%    log ticks with fixed point,
%    grid=both,
%    minor grid style={gray!20},
%    major grid style={gray!50},
    legend cell align={left},
    legend style={
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        at={(0.5,-\legendDist)},
        anchor=north,
        draw=none
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
%    xtick style={color=black},
%    ytick style={color=black},
    xlabel={Time horizon $T$},
    ylabel={Estimated regret rate exponent},
    xmin=\xminPlots, xmax=\xmaxPlots,
    ymin=\yminPlots, ymax=\ymaxPlots,
    width=\figWidth,
    height=\figHeight,
    scale only axis,
    font=\small
]
\addplot [semithick, mediumpurple148103189, dashed, mark=o, mark size=2, mark options={solid}]
table {%
1 0.752659575802967
2 0.741731141039525
3 0.741262281325756
4 0.740503068552256
5 0.740994037439337
6 0.740932488631831
7 0.741392013841200
8 0.741448073567512
9 0.741827173003506
10 0.741900987755124
11 0.742216009082672
12 0.742283431387908
13 0.742552050546178
14 0.742606168721942
15 0.742842275360739
20 0.743304755990148
30 0.744234654089516
35 0.744450425118872
40 0.744686028965672
45 0.744865475213617
50 0.745034312196071
55 0.745173683002126
60 0.745303176735264
65 0.745414476915300
70 0.745518287393159
75 0.745609689497942
80 0.745695528731086
85 0.745772372425718
90 0.745844923478841
95 0.745910729667112
100 0.745973219203652
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~(\ref{eq:OFW_multiple}), $r=1$,  from~(\ref{eq:jointstepsizeopt})}}
\addplot [semithick, sienna1408675, dashed, mark=triangle, mark size=2, mark options={solid}]
table {%
1 0.700842891305142
2 0.698546340756624
3 0.703144038888163
4 0.705729841891444
5 0.708705923434127
6 0.710495537724107
7 0.712519680472323
8 0.713777671041859
9 0.715281481539026
10 0.716189634753720
11 0.717393065714399
12 0.718021173731679
13 0.719075243085120
14 0.719207967484609
20 0.723123857379991
25 0.724918864796314
30 0.726343589335416
35 0.727459217928846
40 0.728387159310801
45 0.729161274934204
50 0.729829354776278
55 0.730407748316626
60 0.730919908391048
65 0.731374094101164
70 0.731783064588181
75 0.732152544244962
80 0.732489990158449
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~(\ref{eq:OFW_multiple}), $r=2$, from~(\ref{eq:jointstepsizeopt})}}
%from~\eqref{eq:jointstepsizeopt_multiple}}}
%\eqref{eq:opt_mult}}
\addplot [semithick, orchid227119194, dashed, mark=square, mark size=2, mark options={solid}]
table {%
1 0.667854926189417
2 0.669594892591982
3 0.677528039716150
4 0.681569612274872
5 0.686031459606080
6 0.688703490673877
7 0.691711839823645
8 0.693563498667992
9 0.695873484352289
10 0.697158703645201
11 0.699448678959690
13 0.700562714873368
14 0.702237410245523
15 0.703071878919015
20 0.707132476548424
25 0.709920197933992
30 0.712075484480631
35 0.713780764629417
40 0.715193462223356
45 0.716379337354479
50 0.717401763489467
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~(\ref{eq:OFW_multiple}), $r=3$, from~(\ref{eq:jointstepsizeopt})}}
%from~\eqref{eq:jointstepsizeopt_multiple}}}
%\eqref{eq:opt_mult}
% --- NEW horizontal line at y = 0.75 ---
\addplot [semithick, black] coordinates {(\xminPlots,0.75) (\xmaxPlots,0.75)};
\addlegendentry{{\legendEntryFontSize $y=3/4$}}
\end{axis}

\end{tikzpicture}


==> slope_comparison_tau_any_time.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%    xmode=log,
%    ymode=log,
%    log basis x={10},
%    log basis y={10},
%    log ticks with fixed point,
%    grid=both,
%    minor grid style={gray!20},
%    major grid style={gray!50},
    legend cell align={left},
    legend style={
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        at={(0.5,-\legendDist)},
        anchor=north,
        draw=none
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
%    xtick style={color=black},
%    ytick style={color=black},
    xlabel={Time horizon $T$},
%    ylabel={Worst-case regret},
    xmin=\xminPlots, xmax=\xmaxPlots,
    ymin=\yminPlots, ymax=\ymaxPlots,
    width=\figWidth,
    height=\figHeight,
    scale only axis,
    font=\small
]
\addplot [semithick, crimson2143940, dashed, mark=asterisk, mark size=1, mark options={solid}]
table {%
1 0.912903415724768
2 0.916214169987245
3 0.891189009807578
4 0.873858428574496
5 0.852167856233249
6 0.839315094900244
7 0.832417270196420
8 0.827173884427762
10 0.819653156769017
15 0.811089971565822
20 0.806990593112379
25 0.803430300216490
35 0.798713772166231
40 0.796498362897148
45 0.794590928813371
50 0.792780214809520
55 0.791062853534045
60 0.789396507506225
65 0.787921412623536
70 0.786636025395031
75 0.785502956683877
80 0.784487113611230
90 0.782743445988397
100 0.781301200533998
};
\addlegendentry{{\legendEntryFontSize \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\addplot [thick, crimson2143940, dashed, mark=+, mark size=2, mark options={solid}]
table {%
1 0.931796394378238
2 0.943133661787073
3 0.912812786696562
4 0.893198274127307
5 0.867996321270575
6 0.854847400657382
7 0.847000257203278
8 0.839201652778071
9 0.832969734956632
10 0.827673702169855
11 0.823422690651243
12 0.819898244476085
13 0.816919284662145
15 0.812268721614491
20 0.804765159438654
25 0.800072346863818
30 0.796614316392275
35 0.794072207971560
40 0.792095880962948
45 0.790502524978181
50 0.789134183894479
55 0.787961036207844
60 0.786928146347430
65 0.786009537538491
70 0.785199465063475
75 0.784479939177425
};
\addlegendentry{{\legendEntryFontSize Anytime \cite[Algo.~27]{hazanIntroductionOnlineConvex2016}: tight bound from~(\ref{eq:PEP})}}
\addplot [semithick, forestgreen4416044, mark=Mercedes star, mark size=3, mark options={solid}]
table {%
1 0.787189167199614
2 0.788814525614923
3 0.787433617567582
4 0.785858554639797
5 0.784426384145482
6 0.783170250555516
7 0.782071259555838
8 0.781104037969276
10 0.779478660150428
15 0.776577871047360
20 0.774614824930819
25 0.773166132730741
30 0.772035994512196
40 0.770355984356069
45 0.769705275099013
50 0.769141489009257
55 0.768646278068820
60 0.768206354717752
65 0.767811818354422
70 0.767455114155121
75 0.767130359427163
80 0.766832893077508
85 0.766558965620909
90 0.766305520571186
95 0.766070036917877
100 0.765850413438743
};
\addlegendentry{{\legendEntryFontSize Anytime Algo.~\ref{OFW_alg_new_anytime}: bound~\eqref{eq:bound_anytime_OFW_with_sums} from proof of Thm.~\ref{thm_upper_bound_OFW_anytime}}} %Theorem~\ref{thm_upper_bound_OFW_anytime}}}
\addplot [semithick, forestgreen4416044, dashed, mark=square, mark size=2, mark options={solid}]
table {%
1 0.845419923980947
2 0.831457738059934
3 0.816518841591583
4 0.793907920959655
5 0.781826268555319
6 0.774036933438049
7 0.768811270034725
8 0.764856501635855
10 0.759310096427199
15 0.751850582899993
20 0.748267109514892
25 0.746962931809545
35 0.746441647517257
40 0.746548646581950
45 0.746732110207052
50 0.746936675164095
55 0.747149798906259
60 0.747367181556198
65 0.747586407325646
70 0.747799123488908
75 0.748000149888328
80 0.748188184716978
85 0.748372831989320
90 0.748552939461185
};
\addlegendentry{{\legendEntryFontSize Anytime Algo.~\ref{OFW_alg_new_anytime}: tight bound $B_T$ from~(\ref{eq:PEP})}}
\addplot [semithick, forestgreen4416044, dashed, mark=x, mark size=2, mark options={solid}]
table {%
1 0.799086735252323
2 0.773265203700880
3 0.733952964595144
4 0.739044651159048
5 0.742349335729479
6 0.744803753779267
7 0.746767523451280
8 0.747798142042031
10 0.747809465286182
15 0.746695291135244
20 0.746796839028954
25 0.747562862157702
35 0.748571219936961
40 0.748922965395484
45 0.749217889522795
50 0.749502747585108
55 0.749774403225830
60 0.750032256774033
65 0.750265262522091
70 0.750474715610082
75 0.750671749559617
80 0.750860583970982
85 0.751038949335933
90 0.751208428959683
};
\addlegendentry{{\legendEntryFontSize Algo.~\ref{OFW_alg_new}: tight bound $B_T$ from~(\ref{eq:PEP})}}
% --- NEW horizontal line at y = 0.75 ---
\addplot [semithick, black] coordinates {(\xminPlots,0.75) (\xmaxPlots,0.75)};
\addlegendentry{{\legendEntryFontSize $y=3/4$}}
\end{axis}

\end{tikzpicture}


==> slope_comparison_tau_unregularised.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
%    xmode=log,
%    ymode=log,
%    log basis x={10},
%    log basis y={10},
%    log ticks with fixed point,
%    grid=both,
%    minor grid style={gray!20},
%    major grid style={gray!50},
    legend cell align={left},
    legend style={
        fill opacity=1,
        draw opacity=1,
        text opacity=1,
        at={(0.5,-\legendDist)},
        anchor=north,
        draw=none
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
%    xtick style={color=black},
%    ytick style={color=black},
    xlabel={Time horizon $T$},
%    ylabel={Worst-case regret},
    xmin=\xminPlots, xmax=\xmaxPlots,
    ymin=\yminPlots, ymax=\ymaxPlots,
    width=\figWidth,
    height=\figHeight,
    scale only axis,
    font=\small
]
\addplot [semithick, gray127, dashed, mark=star, mark size=2, mark options={solid}]
table {%
1 0.772716417054260
2 0.767292267136544
3 0.771711542496316
4 0.775004307547188
5 0.777393136775009
6 0.779991064099735
7 0.782009954346464
8 0.783936548485266
9 0.785574928470424
10 0.787078220938947
11 0.788495300691147
12 0.789731294013139
13 0.790929538686677
14 0.791996774031665
15 0.793026740764458
20 0.797251198705091
30 0.803137691638591
35 0.805331388861883
40 0.807210701519023
45 0.808850350501880
50 0.810306221979502
55 0.811613245045121
60 0.812789901737111
65 0.813859998931234
70 0.814844374390911
75 0.815754741815583
80 0.816602287841113
85 0.817397224777674
90 0.818124426996536
95 0.818819330491156
100 0.819467518730970
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~from~(\ref{eq:jointstepsizeopt}) with $\beta_{t,s}=0$}}
\addplot [semithick, mediumpurple148103189, dashed, mark=o, mark size=2, mark options={solid}]
table {%
1 0.752659575802967
2 0.741731141039525
3 0.741262281325756
4 0.740503068552256
5 0.740994037439337
6 0.740932488631831
7 0.741392013841200
8 0.741448073567512
9 0.741827173003506
10 0.741900987755124
11 0.742216009082672
12 0.742283431387908
13 0.742552050546178
14 0.742606168721942
15 0.742842275360739
20 0.743304755990148
30 0.744234654089516
35 0.744450425118872
40 0.744686028965672
45 0.744865475213617
50 0.745034312196071
55 0.745173683002126
60 0.745303176735264
65 0.745414476915300
70 0.745518287393159
75 0.745609689497942
80 0.745695528731086
85 0.745772372425718
90 0.745844923478841
95 0.745910729667112
100 0.745973219203652
};
\addlegendentry{{\legendEntryFontSize Optimized algo.~from~(\ref{eq:jointstepsizeopt})}}
% --- NEW horizontal line at y = 0.75 ---
\addplot [semithick, black] coordinates {(\xminPlots,0.75) (\xmaxPlots,0.75)};
\addlegendentry{{\legendEntryFontSize $y=3/4$}}
%% --- NEW horizontal line at y = 7/8 ---
%\addplot [semithick, blue] coordinates {(\xminPlots,14/16) (\xmaxPlots,14/16)};
%\addlegendentry{{\legendEntryFontSize $y=7/8$}}
\end{axis}

\end{tikzpicture}

